Leveraging tensor kernels to reduce objective function mismatch in deep clustering

Objective Function Mismatch (OFM) occurs when the optimization of one objective has a negative impact on the optimization of another objective. In this work we study OFM in deep clustering, and find that the popular autoencoder-based approach to deep clustering can lead to both reduced clustering performance, and a significant amount of OFM between the reconstruction and clustering objectives. To reduce the mismatch, while maintaining the structure-preserving property of an auxiliary objective, we propose a set of new auxiliary objectives for deep clustering, referred to as the Unsupervised Companion Objectives (UCOs). The UCOs rely on a kernel function to formulate a clustering objective on intermediate representations in the network. Generally, intermediate representations can include other dimensions, for instance spatial or temporal, in addition to the feature dimension. We therefore argue that the na\"ive approach of vectorizing and applying a vector kernel is suboptimal for such representations, as it ignores the information contained in the other dimensions. To address this drawback, we equip the UCOs with structure-exploiting tensor kernels, designed for tensors of arbitrary rank. The UCOs can thus be adapted to a broad class of network architectures. We also propose a novel, regression-based measure of OFM, allowing us to accurately quantify the amount of OFM observed during training. Our experiments show that the OFM between the UCOs and the main clustering objective is lower, compared to a similar autoencoder-based model. Further, we illustrate that the UCOs improve the clustering performance of the model, in contrast to the autoencoder-based approach. The code for our experiments is available at https://github.com/danieltrosten/tk-uco.

==> fig/lambdas/acc.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \lambda \)},
ylabel={Acc},
xmin=5.01187233627274e-07, xmax=1.99526231496888,
ymin=0, ymax=1,
xmode=log,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:1,0.696287059835435)
--(axis cs:1,0.792032940164565);

\path [draw=blue, semithick] (axis cs:0.1,0.692542909057038)
--(axis cs:0.1,0.845287090942962);

\path [draw=blue, semithick] (axis cs:0.01,0.657315918197696)
--(axis cs:0.01,0.847824081802304);

\path [draw=blue, semithick] (axis cs:0.001,0.63747008047879)
--(axis cs:0.001,0.78284991952121);

\path [draw=blue, semithick] (axis cs:0.0001,0.654162235230722)
--(axis cs:0.0001,0.798037764769278);

\path [draw=blue, semithick] (axis cs:1e-05,0.681930711228613)
--(axis cs:1e-05,0.864009288771387);

\path [draw=blue, semithick] (axis cs:1e-06,0.699002325261)
--(axis cs:1e-06,0.798257674739);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
1 0.8233
0.1 0.8384
0.01 0.9429
0.001 0.8747
0.0001 0.8043
1e-05 0.8893
1e-06 0.819
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.696287059835435
0.1 0.692542909057038
0.01 0.657315918197696
0.001 0.63747008047879
0.0001 0.654162235230722
1e-05 0.681930711228613
1e-06 0.699002325261
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.792032940164565
0.1 0.845287090942962
0.01 0.847824081802304
0.001 0.78284991952121
0.0001 0.798037764769278
1e-05 0.864009288771387
1e-06 0.798257674739
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
1 0.74416
0.1 0.768915
0.01 0.75257
0.001 0.71016
0.0001 0.7261
1e-05 0.77297
1e-06 0.74863
};
\end{axis}

\end{tikzpicture}

==> fig/ofm/cae.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-54.5, xmax=1254.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, blue!54.509803921568626!black]
table {%
5 1.98683383315802
10 1.29486649483442
15 1.007957264781
20 0.883054502308369
25 0.788741830736399
30 0.725959587842226
35 0.65997026860714
40 0.608626611530781
45 0.581084914505482
50 0.547829806804657
55 0.504771735519171
60 0.458049299195409
65 0.433889549225569
70 0.4042579382658
75 0.395590713247657
80 0.381206959486008
85 0.357002219185233
90 0.353820767253637
95 0.320393263362348
100 0.308571017347276
105 0.304430745542049
110 0.286197632551193
115 0.285039681941271
120 0.280738118104637
125 0.268144543282688
130 0.249156583100557
135 0.260409934446216
140 0.245355413295329
145 0.246147192083299
150 0.23698356281966
155 0.234199999831617
160 0.22412502579391
165 0.225568386726081
170 0.253147493116558
175 0.212739436887205
180 0.210114983841777
185 0.204568185843527
190 0.206558407284319
195 0.212028629146516
200 0.199855582788587
205 0.202944243326783
210 0.194641317240894
215 0.19261615537107
220 0.194341495633125
225 0.18990661110729
230 0.195272237993777
235 0.19165725260973
240 0.180984239093959
245 0.181842206511647
250 0.178179913200438
255 0.17536534415558
260 0.182234990410507
265 0.171953661832958
270 0.17054706485942
275 0.168397982604802
280 0.17476467974484
285 0.166450085118413
290 0.168401386123151
295 0.160368184559047
300 0.167785825207829
305 0.169837838970125
310 0.158247265033424
315 0.161112957634032
320 0.160463992971927
325 0.172622532583773
330 0.154694042634219
335 0.150301968678832
340 0.163378360681236
345 0.155740223359317
350 0.146443523932248
355 0.147051337175071
360 0.157245445996523
365 0.147790854331106
370 0.154591016937047
375 0.147420261520892
380 0.149060842115432
385 0.138778287451714
390 0.145718569867313
395 0.14422263763845
400 0.147976787295192
405 0.137893416918814
410 0.140147573780268
415 0.147096993867308
420 0.133389933500439
425 0.133294659201056
430 0.135921933222562
435 0.143796437419951
440 0.138775229454041
445 0.132710577920079
450 0.128839626908302
455 0.126946719828993
460 0.13480639224872
465 0.129976320080459
470 0.128515466116369
475 0.120891042053699
480 0.132391974329948
485 0.125921921804547
490 0.125400159042329
495 0.118958437815309
500 0.115229025483131
505 0.134863294661045
510 0.1182362427935
515 0.122753117699176
520 0.122311305720359
525 0.11692873435095
530 0.115719791036099
535 0.113105739932507
540 0.122408498078585
545 0.112558142282069
550 0.107304377947003
555 0.110609913244843
560 0.109370099380612
565 0.107720124535263
570 0.112131220754236
575 0.109487700741738
580 0.103373958263546
585 0.107177792582661
590 0.105870277620852
595 0.102989233098924
600 0.10150224622339
605 0.113608730956912
610 0.10131907556206
615 0.106111709959805
620 0.0984732778742909
625 0.0989640848711133
630 0.104431346524507
635 0.0973682189360261
640 0.0992346815764904
645 0.0990314409136772
650 0.095166003331542
655 0.0949049964547157
660 0.0980401649139822
665 0.0913091665133834
670 0.0929174744524062
675 0.092124133836478
680 0.0893424800597131
685 0.0904443985782564
690 0.091428404673934
695 0.0894350069575012
700 0.0847015890758485
705 0.0854959539137781
710 0.0912231409456581
715 0.0863523371517658
720 0.0858492010738701
725 0.0870346191804856
730 0.0854890772607177
735 0.0851654061116278
740 0.0871986064594239
745 0.0834669524338096
750 0.0890588127076626
755 0.0851073425728828
760 0.0797741662245244
765 0.0836003622971475
770 0.0895560344215482
775 0.0791823903564364
780 0.0830717498902231
785 0.0828005361836404
790 0.078374030534178
795 0.0806205673143268
800 0.0846614022739232
805 0.0813091737218201
810 0.0770335919223726
815 0.0784578849561512
820 0.0780890786554664
825 0.0758660961873829
830 0.0781004652380943
835 0.0758694531396031
840 0.0748281585983932
845 0.0762643415946513
850 0.0800666804425418
855 0.0738440088462085
860 0.0728895126376301
865 0.0749182193540037
870 0.0743909098673612
875 0.0736215813085437
880 0.0755789496470243
885 0.0717490059323609
890 0.0778540566097945
895 0.0725935522932559
900 0.0720017643179744
905 0.0758050605654716
910 0.0717083225026727
915 0.0711669963784516
920 0.07135149394162
925 0.0724341857712716
930 0.0748057991731912
935 0.0723624550737441
940 0.0698651319835335
945 0.0709121995605528
950 0.0725032240152359
955 0.0701055135577917
960 0.0671570161357522
965 0.0727106109261513
970 0.0664014699868858
975 0.0663952475879341
980 0.0705441110767424
985 0.06750408699736
990 0.0666155461221933
995 0.0663397696334869
1000 0.0664283875375986
1005 0.0670483633875847
1010 0.0677507554646581
1015 0.0654587058816105
1020 0.066791286226362
1025 0.0680688039865345
1030 0.0648881690576673
1035 0.0664532526861876
1040 0.067480341065675
1045 0.0688839051872492
1050 0.0643939999863505
1055 0.0671223104000092
1060 0.0628545046783984
1065 0.0681268672924489
1070 0.0647966214455664
1075 0.0615970471408218
1080 0.0610006754286587
1085 0.0634576182346791
1090 0.0641127908602357
1095 0.062237135367468
1100 0.060810477938503
1105 0.06276765326038
1110 0.0612589102238417
1115 0.0613396200351417
1120 0.0613351818174124
1125 0.0633188977371901
1130 0.061827129451558
1135 0.0620631917845458
1140 0.0582327619194984
1145 0.0632162333931774
1150 0.0600512677337974
1155 0.0582635605242103
1160 0.0603487938642502
1165 0.0627508747857064
1170 0.0596628601197153
1175 0.0604624329134822
1180 0.0621029685717076
1185 0.0595800641458482
1190 0.0598220308311284
1195 0.061107829445973
};
\addlegendentry{MSE}
\addplot [very thick, red, opacity=0.4]
table {%
5 0.328197958647548
10 0.293257724234908
15 0.303213773533411
20 0.31429394312065
25 0.298292983170172
30 0.34112477857898
35 0.310138263014562
40 0.338770903998332
45 0.329801824277619
50 0.326641159222679
55 0.352517370274421
60 0.359024852645025
65 0.380529991957619
70 0.387861664627767
75 0.372965203228269
80 0.396869855278026
85 0.387707969343616
90 0.395735002295441
95 0.418600509752083
100 0.392802601678085
105 0.37961443581613
110 0.43937020521966
115 0.436488000578369
120 0.4263811860672
125 0.414945943339419
130 0.394947414084122
135 0.38749229637979
140 0.425942506884426
145 0.457587528079819
150 0.429714047057594
155 0.493713785759555
160 0.430454127441069
165 0.427842941527956
170 0.428365739642743
175 0.463373401461858
180 0.445043432886403
185 0.450710329432883
190 0.452634739894233
195 0.438195246115021
200 0.412030794956566
205 0.432184304178879
210 0.415055472988587
215 0.437445850664266
220 0.416669661985068
225 0.467337405329551
230 0.461982198098834
235 0.446832963078057
240 0.45790848896919
245 0.432479667513859
250 0.416011062043944
255 0.410884413793583
260 0.484497929301661
265 0.447583874196047
270 0.416037436129969
275 0.467539659289128
280 0.434822051299586
285 0.417700418752029
290 0.46398994499418
295 0.393119824541373
300 0.439032643064411
305 0.41753683009524
310 0.416990476722425
315 0.423879480441109
320 0.463369286881594
325 0.456171839398286
330 0.464926338517007
335 0.463017550724446
340 0.395904493548576
345 0.42681666564866
350 0.432370248332506
355 0.40506226479517
360 0.430730960948673
365 0.424933948173414
370 0.439494298407096
375 0.463889761233403
380 0.458104326617864
385 0.420255859176529
390 0.397174196982759
395 0.391565995259466
400 0.409258503100935
405 0.450141462327019
410 0.409870710426148
415 0.426229517810645
420 0.413911707849961
425 0.380262140765707
430 0.441934787531929
435 0.41578407899014
440 0.448551374127134
445 0.446201123288649
450 0.408504308932418
455 0.396016949845245
460 0.452243021597841
465 0.434344318805897
470 0.422181467830673
475 0.409552649877241
480 0.433850667671417
485 0.432684713979644
490 0.431005625674761
495 0.41851976725907
500 0.403474155348801
505 0.405214042779614
510 0.405986525716942
515 0.418556170870101
520 0.404087310311385
525 0.459828971019832
530 0.40954810974129
535 0.414430553087494
540 0.412231051629275
545 0.451843430864381
550 0.430762538067297
555 0.405446899616051
560 0.384538810489554
565 0.441474529570155
570 0.369990447824022
575 0.389385167031291
580 0.429988233703624
585 0.437952565665542
590 0.443024262692868
595 0.459952145443097
600 0.364303064684112
605 0.390749600043884
610 0.388572704921756
615 0.383370630986561
620 0.373522443963925
625 0.417824357243274
630 0.365253558285317
635 0.437320763343865
640 0.403378207324497
645 0.377461685696915
650 0.420965055677184
655 0.403511347491583
660 0.408826437069974
665 0.367073504768136
670 0.403314407674717
675 0.391804036105606
680 0.374474233187435
685 0.360629368901324
690 0.395766773216189
695 0.387386271339277
700 0.398850793490597
705 0.375167852260425
710 0.383088225992938
715 0.355960890457828
720 0.383821206132601
725 0.41116602160748
730 0.398236101300182
735 0.360322069983886
740 0.375629346347528
745 0.428741437669722
750 0.357113346762919
755 0.333045712987982
760 0.424908326532822
765 0.354298148531361
770 0.392726739633684
775 0.395176778444792
780 0.365063398661946
785 0.39676939328043
790 0.381835627737629
795 0.384598951338624
800 0.366148780238507
805 0.36386277879915
810 0.374002910502892
815 0.435421558059003
820 0.37335477941022
825 0.381400116729128
830 0.391811122985807
835 0.381525870489188
840 0.361827361825598
845 0.368761903143747
850 0.368087409104547
855 0.36865482705599
860 0.412159812480245
865 0.38006747542618
870 0.358588220563641
875 0.413474537525006
880 0.372658939419388
885 0.369997931810286
890 0.391335691537555
895 0.417935977255215
900 0.377562901616144
905 0.391825990345763
910 0.381659567062843
915 0.383757931201869
920 0.380488465420782
925 0.380032177157336
930 0.383569896943476
935 0.396136691021643
940 0.367506805325804
945 0.375429916853877
950 0.385927830546442
955 0.387083253113512
960 0.397488320968712
965 0.392371131000531
970 0.374790339982921
975 0.431176651997177
980 0.35315797650701
985 0.357816482713685
990 0.385505584979319
995 0.346774273698275
1000 0.395111017643979
1005 0.3821269462733
1010 0.39865672274549
1015 0.395493254964679
1020 0.372836908133158
1025 0.361735336429113
1030 0.365544626896201
1035 0.415717152914115
1040 0.405091897800969
1045 0.379376857627548
1050 0.395143551784201
1055 0.365787100320168
1060 0.352323968692206
1065 0.343912553535514
1070 0.386881000260884
1075 0.381997040503179
1080 0.41171729888019
1085 0.390304398201579
1090 0.361073650279791
1095 0.397638071038699
1100 0.392256789961241
1105 0.348079706425641
1110 0.359587881970736
1115 0.313224729533623
1120 0.368262746550436
1125 0.392852765199823
1130 0.322277717848584
1135 0.318933352243348
1140 0.332339982450176
1145 0.334813706032149
1150 0.35849744539368
1155 0.384634391965278
1160 0.36216298721563
1165 0.374463969642281
1170 0.413272415720314
1175 0.384389634555355
1180 0.383477382561071
1185 0.345178687213609
1190 0.332508957236037
1195 0.360722035390628
};
\addlegendentry{NMI}
\addplot [very thick, black]
table {%
5 0.338340900659958
10 0.338775522568098
15 0.339638923040378
20 0.340919387698389
25 0.342601092541357
30 0.344661747664672
35 0.347074701451362
40 0.349810612711275
45 0.352835273943183
50 0.356112832743511
55 0.359605242346982
60 0.363276276711335
65 0.367085025931284
70 0.370993781496499
75 0.374966269685671
80 0.378965648553576
85 0.382958589766171
90 0.386915138159976
95 0.390805925499091
100 0.394607035383065
105 0.398296146990449
110 0.401853396059329
115 0.405262597752556
120 0.408511347044979
125 0.411588363918981
130 0.414485619325053
135 0.417197747692309
140 0.419720125320831
145 0.422052701535813
150 0.424196042200623
155 0.426152008355612
160 0.427925418566798
165 0.429521206904886
170 0.430946446455178
175 0.432209661228832
180 0.43331881596012
185 0.434283782885378
190 0.43511385006094
195 0.435819562033808
200 0.436411226233702
205 0.436898685261206
210 0.437291042191925
215 0.437598168898086
220 0.437827663935275
225 0.437986987991993
230 0.438084559374036
235 0.438125335043235
240 0.438116544488413
245 0.438062424922578
250 0.437967608737783
255 0.437836289037475
260 0.43767267912282
265 0.437479557250451
270 0.437259588888053
275 0.437015227670511
280 0.436748960786526
285 0.436461573581464
290 0.436154398517175
295 0.435827619176234
300 0.435481155286559
305 0.435115421444657
310 0.434729717607616
315 0.434322927062992
320 0.433894957246214
325 0.433446304963325
330 0.432975810276871
335 0.432484498876811
340 0.431973237405468
345 0.431443982800827
350 0.430898956794097
355 0.430342018314734
360 0.429776243222172
365 0.429208549668425
370 0.428641863858217
375 0.428082384743744
380 0.427535546307157
385 0.427006880220445
390 0.426500836709481
395 0.426021727168961
400 0.425571510884075
405 0.425153499005894
410 0.424767880195276
415 0.424414772643354
420 0.424092249534147
425 0.423798911510587
430 0.423529520468331
435 0.423281886683878
440 0.42305021426283
445 0.422829051085586
450 0.422614309527996
455 0.422400114153318
460 0.422181733844531
465 0.421953485276398
470 0.421713514988172
475 0.421457797650533
480 0.421182571518872
485 0.420886427130232
490 0.420567767546212
495 0.420224021043153
500 0.419855297828456
505 0.419458705833147
510 0.419034159927975
515 0.418579746533946
520 0.418094686219022
525 0.417577460977285
530 0.417026826281073
535 0.416440834621327
540 0.415818820053804
545 0.415160820908687
550 0.414463632515483
555 0.413727568344341
560 0.412954445785569
565 0.412142709522034
570 0.411295137487033
575 0.410413123016073
580 0.409498697409857
585 0.408555855404018
590 0.407587818942897
595 0.406598291805107
600 0.405590846348261
605 0.404569573013117
610 0.403538660257906
615 0.402503786497084
620 0.401466978105111
625 0.400433011260789
630 0.399405697964399
635 0.398387269851201
640 0.397381763108564
645 0.396391798617608
650 0.395420577712099
655 0.394471132451104
660 0.39354633012122
665 0.392647378072069
670 0.391777667910936
675 0.390940378373545
680 0.390136792596672
685 0.389369002224416
690 0.388639520869449
695 0.387950139150387
700 0.387301520900936
705 0.386695119644979
710 0.38613102297722
715 0.385609480443839
720 0.385130010303253
725 0.384692174573151
730 0.384294212392973
735 0.383935914953616
740 0.383614361719773
745 0.383328004516577
750 0.383074384301371
755 0.382851862020274
760 0.382658258857289
765 0.38249111596657
770 0.382347438022377
775 0.382227558288829
780 0.382127256444567
785 0.382045723603454
790 0.381982497063965
795 0.381935926898577
800 0.38190617082342
805 0.381893244429267
810 0.381895824791564
815 0.381914035010703
820 0.381947597458314
825 0.38199648708226
830 0.382060079245076
835 0.38213953028585
840 0.382232239513284
845 0.382338088987572
850 0.382455802749802
855 0.382582284272339
860 0.382716017714947
865 0.382854050319979
870 0.382994475781764
875 0.383132891891816
880 0.383267090277908
885 0.383393384479598
890 0.383508470874502
895 0.383609817610771
900 0.383695137244395
905 0.383761688835129
910 0.383808800122681
915 0.383834343462718
920 0.383839208835631
925 0.383822626294999
930 0.383784017246793
935 0.38372514026489
940 0.383647373560131
945 0.383551257914364
950 0.383438140145568
955 0.383310763377624
960 0.383169142388808
965 0.383013534318758
970 0.38284676242257
975 0.382667123176181
980 0.382475057352819
985 0.382269504508089
990 0.382048470188268
995 0.381810813611619
1000 0.381553335149075
1005 0.381272582401435
1010 0.38096498545575
1015 0.380626724123067
1020 0.38025282201321
1025 0.379840737486036
1030 0.379384912757936
1035 0.378882076210536
1040 0.378330093969079
1045 0.37772671533163
1050 0.377070990896714
1055 0.376364005651726
1060 0.375607949224376
1065 0.374806597531982
1070 0.373967353229692
1075 0.37309648104947
1080 0.372201684271732
1085 0.371295301228777
1090 0.370387527529664
1095 0.36949073588889
1100 0.368616812458226
1105 0.367777837540738
1110 0.366985049238391
1115 0.36624876991193
1120 0.365576717441825
1125 0.364975723079938
1130 0.364449350233558
1135 0.363999804493917
1140 0.363626429987622
1145 0.3633268714672
1150 0.363095104556764
1155 0.362924664006699
1160 0.362807251188409
1165 0.362732788860783
1170 0.362692132412988
1175 0.362675957525309
1180 0.362674825449065
1185 0.362682209045592
1190 0.36269064997411
1195 0.362695994866794
};
\addlegendentry{Smoothed NMI}
\end{axis}

\end{tikzpicture}


==> fig/ofm/dtkc.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmin=-59.75, xmax=1254.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [very thick, blue!54.509803921568626!black]
table {%
0 1.4753036737442
5 0.927095931768417
10 0.783102187514305
15 0.720116141438484
20 0.688372021913528
25 0.67079042494297
30 0.637405347824097
35 0.638952514529228
40 0.630095121264458
45 0.617114001512527
50 0.610885095596313
55 0.609698018431663
60 0.604518249630928
65 0.592919945716858
70 0.600143432617188
75 0.596035349369049
80 0.582086682319641
85 0.584732037782669
90 0.582554942369461
95 0.569787937402725
100 0.569113504886627
105 0.574558866024017
110 0.573017093539238
115 0.579031926393509
120 0.569544252753258
125 0.562045708298683
130 0.558277824521065
135 0.565264308452606
140 0.566196250915527
145 0.561658579111099
150 0.561908641457558
155 0.56358038187027
160 0.559709963202476
165 0.555891755223274
170 0.557913517951965
175 0.549230796098709
180 0.557064911723137
185 0.553990635275841
190 0.546225816011429
195 0.550201636552811
200 0.557047176361084
205 0.558298978209496
210 0.551452815532684
215 0.551080599427223
220 0.561140513420105
225 0.547766563296318
230 0.552563539147377
235 0.54688076376915
240 0.541114696860313
245 0.549377197027206
250 0.550724717974663
255 0.542076972126961
260 0.539054134488106
265 0.544005137681961
270 0.546761384606361
275 0.536176517605782
280 0.542324176430702
285 0.546729201078415
290 0.546578401327133
295 0.542737445235252
300 0.543382576107979
305 0.539342930912971
310 0.544373813271523
315 0.542555832862854
320 0.535529458522797
325 0.541663905978203
330 0.538085162639618
335 0.535834038257599
340 0.537787085771561
345 0.534647005796433
350 0.533513277769089
355 0.534511110186577
360 0.538566082715988
365 0.537092366814613
370 0.536498054862022
375 0.534962552785873
380 0.532950556278229
385 0.535249793529511
390 0.534095874428749
395 0.538088402152061
400 0.526786211133003
405 0.531760641932488
410 0.530983150005341
415 0.54179385304451
420 0.531565842032433
425 0.532695671916008
430 0.53698950111866
435 0.534177660942078
440 0.530201038718224
445 0.543313877284527
450 0.532700952887535
455 0.534688338637352
460 0.532446029782295
465 0.532499089837074
470 0.535448962450027
475 0.533103960752487
480 0.528255444765091
485 0.52733196914196
490 0.52821698486805
495 0.537652963399887
500 0.536710610985756
505 0.53319933116436
510 0.527709743380547
515 0.529625260829926
520 0.532422280311584
525 0.535224017500877
530 0.539015492796898
535 0.534969964623451
540 0.529125484824181
545 0.537823256850243
550 0.534404197335243
555 0.531911790370941
560 0.529437243938446
565 0.530863633751869
570 0.530312439799309
575 0.542837974429131
580 0.529756525158882
585 0.530762013792992
590 0.524324455857277
595 0.529178369045258
600 0.528240013122559
605 0.528490240871906
610 0.524219584465027
615 0.530086524784565
620 0.532259505987167
625 0.529393529891968
630 0.529194432497025
635 0.525442822277546
640 0.524223831295967
645 0.530953720211983
650 0.531749650835991
655 0.527888005971909
660 0.524839198589325
665 0.537145999073982
670 0.53201671987772
675 0.525950211286545
680 0.522104746103287
685 0.527286091446877
690 0.532691591978073
695 0.524521160125732
700 0.530727782845497
705 0.536514449119568
710 0.52222153544426
715 0.540371415019035
720 0.526771000027657
725 0.528811907768249
730 0.528697781264782
735 0.525885257124901
740 0.526023817062378
745 0.53184976875782
750 0.528290851414204
755 0.531741949915886
760 0.526704224944115
765 0.533089193701744
770 0.524860253930092
775 0.530324792861938
780 0.527983266115189
785 0.525498113036156
790 0.526217672228813
795 0.524704171717167
800 0.517391885817051
805 0.527613228559494
810 0.524010349810123
815 0.524706915020943
820 0.53396161198616
825 0.522863927483559
830 0.525214724242687
835 0.528576576709747
840 0.525785222649574
845 0.51906603872776
850 0.522983779013157
855 0.514641520380974
860 0.522752130031586
865 0.52273323982954
870 0.528777857124805
875 0.52492544054985
880 0.52295089662075
885 0.521435168385506
890 0.522697284817696
895 0.526184652745724
900 0.522819012403488
905 0.52956395894289
910 0.52273875027895
915 0.526655799150467
920 0.521500143408775
925 0.527978712320328
930 0.529344019293785
935 0.523895338177681
940 0.530648186802864
945 0.519393227994442
950 0.524024321138859
955 0.52566624879837
960 0.526992160081863
965 0.522749200463295
970 0.522688151896
975 0.528111001849174
980 0.524430754780769
985 0.524856556952
990 0.518002712726593
995 0.52201097458601
1000 0.529601076245308
1005 0.527269685268402
1010 0.527580006420612
1015 0.521684899926186
1020 0.525446107983589
1025 0.524791572988033
1030 0.525365486741066
1035 0.514343829452992
1040 0.524143096804619
1045 0.522214871644974
1050 0.525388488173485
1055 0.524727219343185
1060 0.522616727650166
1065 0.527397795021534
1070 0.527552908658981
1075 0.525256377458572
1080 0.517945635318756
1085 0.521786615252495
1090 0.528295117616653
1095 0.521611933410168
1100 0.522266164422035
1105 0.517123538255692
1110 0.518467244505882
1115 0.526482796669006
1120 0.526208432018757
1125 0.524214336276054
1130 0.525447151064873
1135 0.529423427581787
1140 0.522742193937302
1145 0.51980452388525
1150 0.518780872225761
1155 0.517663709819317
1160 0.522362661361694
1165 0.5211973965168
1170 0.522599899768829
1175 0.521674424409866
1180 0.518981133401394
1185 0.521231812238693
1190 0.51631925702095
1195 0.519812420010567
};
\addlegendentry{\(\cl L \)}
\addplot [very thick, red, opacity=0.4]
table {%
0 0.439781338141513
5 0.539271611894228
10 0.541923593677309
15 0.556864487315415
20 0.587619472701263
25 0.595791540162256
30 0.583272831335628
35 0.600604920108519
40 0.597095275502141
45 0.62513045365183
50 0.628640626745422
55 0.622592176939365
60 0.621986606668634
65 0.627205035805293
70 0.614541895301936
75 0.646646079682314
80 0.65982446380941
85 0.668938737325472
90 0.636354010716382
95 0.63569374287846
100 0.675689239918002
105 0.675956273815879
110 0.663084994278789
115 0.662105693478964
120 0.666139801809349
125 0.648270708392445
130 0.653461768452975
135 0.680420830523515
140 0.683360355648594
145 0.665525925544116
150 0.693787918256393
155 0.689589089401707
160 0.68062990215396
165 0.652545215043104
170 0.681346844815859
175 0.661626422578652
180 0.698822444006826
185 0.690142133833501
190 0.675125466915727
195 0.702838852353824
200 0.669326225503383
205 0.690674613165378
210 0.703856678152202
215 0.691360760297186
220 0.6862699461579
225 0.68103330320443
230 0.668819750358033
235 0.699303542357676
240 0.683847656720407
245 0.709136766400248
250 0.702116068858771
255 0.707116304427358
260 0.681786377059127
265 0.706686399667761
270 0.689626982098422
275 0.70048604915907
280 0.695016654259976
285 0.658521910224243
290 0.671625479737068
295 0.703897334447073
300 0.693344773843333
305 0.681422563398749
310 0.691682058246064
315 0.724907577894807
320 0.653812287235738
325 0.698450320162417
330 0.704117321836082
335 0.728647116961029
340 0.706169630046447
345 0.6965899002029
350 0.717634187316087
355 0.697118667491315
360 0.714601583746754
365 0.715590477326428
370 0.715521154386858
375 0.709928221622728
380 0.725343755072064
385 0.731688103912903
390 0.708651884942953
395 0.708836547848448
400 0.679850469103178
405 0.69969372891448
410 0.731928721402485
415 0.699968413577688
420 0.699954258808367
425 0.685850803806224
430 0.685446519613206
435 0.714948026186416
440 0.718835838590026
445 0.71515681635697
450 0.7146498165526
455 0.744106933585098
460 0.72432961922153
465 0.71280652097844
470 0.716169699282503
475 0.684755980558907
480 0.720668898889903
485 0.696537456462051
490 0.713646184845373
495 0.697616963740101
500 0.711311232838861
505 0.700718681844147
510 0.712516253957832
515 0.684861213164899
520 0.703551153534344
525 0.700396584925963
530 0.727368965002688
535 0.671616020093723
540 0.670603815316048
545 0.737289270257795
550 0.716551467193307
555 0.678013101280924
560 0.734390907073775
565 0.711975191996594
570 0.715434445232779
575 0.730057308175183
580 0.713188477228926
585 0.700269439713882
590 0.745279815297088
595 0.714665154123852
600 0.717246073491097
605 0.692180152664681
610 0.682789381121492
615 0.673851802247645
620 0.673484754057239
625 0.72205039092153
630 0.723445117520651
635 0.698344015055637
640 0.741531500928196
645 0.700887795342073
650 0.716223135656295
655 0.744992428835561
660 0.67005391567723
665 0.713502066398288
670 0.710367449715671
675 0.709445369642105
680 0.705015387830208
685 0.724843383349728
690 0.699067081894139
695 0.715037110406772
700 0.705295170528546
705 0.718434013849828
710 0.737727427364559
715 0.709876454966059
720 0.74547682302935
725 0.733185359658659
730 0.696104344199957
735 0.710566299590901
740 0.703090644794606
745 0.708228370149348
750 0.686040115408029
755 0.73553370378891
760 0.722284526122416
765 0.743189904839606
770 0.722254017858814
775 0.728638114347348
780 0.755310552311628
785 0.722313395884917
790 0.725790452308546
795 0.725849412924007
800 0.726104978882469
805 0.724999319101518
810 0.716753261648522
815 0.738411096684948
820 0.694580437008146
825 0.736772129872289
830 0.71691244237215
835 0.737316820220211
840 0.749475138257452
845 0.712666188604896
850 0.741714868079364
855 0.734541031212882
860 0.69898856704845
865 0.711850667461266
870 0.727971556931211
875 0.712336140678809
880 0.717785220086944
885 0.716566575466763
890 0.726150103782381
895 0.723206898348482
900 0.680946616711098
905 0.736003994368787
910 0.724814876937221
915 0.724903318008304
920 0.695488101891074
925 0.719770176759843
930 0.745100166309706
935 0.73810666672804
940 0.740844881057925
945 0.741920515061594
950 0.726850721687253
955 0.746302048849207
960 0.727949384669955
965 0.71261512204801
970 0.739078888942534
975 0.732171227226719
980 0.727546661815535
985 0.713256316942282
990 0.723116618947298
995 0.727670311647631
1000 0.717334009573115
1005 0.700912228318912
1010 0.703271794012045
1015 0.725025587703061
1020 0.746141600535021
1025 0.72647084550415
1030 0.719032128788625
1035 0.723114385932344
1040 0.71357975562946
1045 0.73396426127066
1050 0.723171405010203
1055 0.724486994384795
1060 0.723789600324487
1065 0.725916091929132
1070 0.712006900670365
1075 0.726352772037615
1080 0.719291372381144
1085 0.721924686243445
1090 0.722754075143066
1095 0.714673853102033
1100 0.721057167619814
1105 0.730490240020708
1110 0.746723415094305
1115 0.736713401922815
1120 0.728500449094406
1125 0.700344848201081
1130 0.725314541526579
1135 0.734304597211914
1140 0.738109837355022
1145 0.726919285838965
1150 0.738940190454777
1155 0.709239622311026
1160 0.715648516937847
1165 0.745493746755731
1170 0.737516292965861
1175 0.727716220612562
1180 0.738063043592238
1185 0.739690212528908
1190 0.698528497551895
1195 0.729552703638433
};
\addlegendentry{NMI}
\addplot [very thick, black]
table {%
0 0.585617139729153
5 0.586130218273963
10 0.587147072953404
15 0.588647422694886
20 0.590603051100048
25 0.592978176820076
30 0.595729347930462
35 0.598809852020367
40 0.602167481912431
45 0.605750028174011
50 0.60950406702269
55 0.613378062615053
60 0.617321684569865
65 0.621289848910851
70 0.625240856930236
75 0.629138251908061
80 0.632950549439
85 0.63665191224135
90 0.640222408293974
95 0.6436469897276
100 0.646914886289726
105 0.650020088107775
110 0.652959715997633
115 0.655734358589087
120 0.658346336230473
125 0.660801797534445
130 0.663106988894736
135 0.665269145227603
140 0.667296062464363
145 0.66919605273983
150 0.670977689748595
155 0.672648639659411
160 0.674217084544179
165 0.675689563001483
170 0.677072733802847
175 0.678372032045576
180 0.679593145479065
185 0.680740835341543
190 0.681818658680661
195 0.682830408047131
200 0.683779996247167
205 0.684669966886743
210 0.685502969835636
215 0.686282860433888
220 0.68701328684534
225 0.687697787822369
230 0.688341013608641
235 0.688948287402407
240 0.689524402453949
245 0.690075385597794
250 0.690607294029527
255 0.691127522307641
260 0.691642565540782
265 0.69215929529211
270 0.692684491639334
275 0.693224093621775
280 0.693783829160111
285 0.694367793806075
290 0.694979673229471
295 0.695621267203103
300 0.696292708539805
305 0.696992011688365
310 0.697716933827734
315 0.698462627222339
320 0.699223589794966
325 0.699992675067108
330 0.700762804061804
335 0.701524661311361
340 0.702270328648811
345 0.702993026829151
350 0.703684792846043
355 0.704338429719247
360 0.704950096282457
365 0.705515053424049
370 0.706031066076056
375 0.706496448988115
380 0.706911424710469
385 0.707276498637412
390 0.707594886293106
395 0.70786845629435
400 0.708100090624773
405 0.708293213379381
410 0.708450313175468
415 0.708574215160004
420 0.708667540192293
425 0.708732644859978
430 0.70877058132337
435 0.708782210462768
440 0.70876884590294
445 0.708731055984152
450 0.708670063775442
455 0.70858794510394
460 0.70848531851787
465 0.708366238732496
470 0.708233006204891
475 0.708090028688476
480 0.707941443516109
485 0.707792664806525
490 0.707648609025176
495 0.70751428971166
500 0.707394200234191
505 0.707293388366476
510 0.707215472322346
515 0.707162237976978
520 0.707135648143422
525 0.707136531123399
530 0.707162324756975
535 0.707212060998373
540 0.707282444605119
545 0.707370503154478
550 0.70747169797875
555 0.707582461270469
560 0.707698770171324
565 0.707817217669137
570 0.707934911840854
575 0.708050352247238
580 0.708163113984146
585 0.708272626688288
590 0.708380623068541
595 0.708489488113482
600 0.708601793415848
605 0.708721163680994
610 0.708850626370639
615 0.70899419791349
620 0.709155300883473
625 0.709337557142517
630 0.709543078177696
635 0.70977410999044
640 0.710031686112218
645 0.710316179498646
650 0.710628301023287
655 0.710967047482263
660 0.711330661499976
665 0.711718666388843
670 0.712129275996778
675 0.712560137932956
680 0.71300990017331
685 0.713475948140607
690 0.713957315362531
695 0.714451748981592
700 0.714957478482097
705 0.715473666223401
710 0.71599837828281
715 0.716529813232109
720 0.717066141181548
725 0.717605312765911
730 0.71814530657565
735 0.718682780835412
740 0.719215516862215
745 0.719739301234497
750 0.720249485326007
755 0.720743293934974
760 0.721216020676368
765 0.721662217333425
770 0.722078893002646
775 0.722461272845254
780 0.72280554098848
785 0.723108693919542
790 0.723368391967011
795 0.72358241191803
800 0.72375071315177
805 0.723873066008645
810 0.723951270218279
815 0.723987818840026
820 0.723986320015277
825 0.723950810388981
830 0.723886393574317
835 0.723799966783313
840 0.723698357849034
845 0.72358836857836
850 0.723477905188842
855 0.723373656537629
860 0.723282420202622
865 0.723211487540291
870 0.723164703983817
875 0.723147203008019
880 0.723161640598443
885 0.723209568350865
890 0.723290606437826
895 0.723403387501038
900 0.723544330343596
905 0.723709132338433
910 0.723891845238461
915 0.724085452573706
920 0.724283072805984
925 0.724476149583467
930 0.724658319921268
935 0.724822676100138
940 0.72496249898188
945 0.725072900546505
950 0.725150368871982
955 0.72519254301364
960 0.725198446616717
965 0.725170067743867
970 0.725109049471834
975 0.725019409189283
980 0.724905712220516
985 0.724773198118005
990 0.724627884388882
995 0.724476211350935
1000 0.724324056812112
1005 0.724176818274654
1010 0.724040598421558
1015 0.723919750582826
1020 0.723817802166429
1025 0.723738768312813
1030 0.723684098760958
1035 0.723655626759689
1040 0.723653908991789
1045 0.723679678612247
1050 0.723732568655566
1055 0.72381119239424
1060 0.723914501534583
1065 0.724040934657341
1070 0.724187687986355
1075 0.724353095996863
1080 0.724534881947803
1085 0.724730231348007
1090 0.724936189581851
1095 0.725149838644216
1100 0.72536842923942
1105 0.725589566489073
1110 0.725809348706237
1115 0.726025845936514
1120 0.726236485356338
1125 0.726438981672751
1130 0.726631042055542
1135 0.726810909057161
1140 0.726977616604996
1145 0.727130007499939
1150 0.727267601753892
1155 0.727389872573438
1160 0.727496735315397
1165 0.727588682857965
1170 0.727666159048836
1175 0.727729482642991
1180 0.72777921620644
1185 0.727815780920535
1190 0.727839869977131
1195 0.727851785762506
};
\addlegendentry{Smoothed NMI}
\end{axis}

\end{tikzpicture}


==> fig/sigmas/COIL-20_acc.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.550153303573482)
--(axis cs:0.01,0.647226696426518);

\path [draw=blue, semithick] (axis cs:0.05,0.592011575659962)
--(axis cs:0.05,0.647288424340038);

\path [draw=blue, semithick] (axis cs:0.15,0.608455606952846)
--(axis cs:0.15,0.657264393047154);

\path [draw=blue, semithick] (axis cs:0.25,0.626822029377959)
--(axis cs:0.25,0.696397970622041);

\path [draw=blue, semithick] (axis cs:0.35,0.592395101463176)
--(axis cs:0.35,0.692184898536824);

\path [draw=blue, semithick] (axis cs:0.45,0.610777800116585)
--(axis cs:0.45,0.686602199883415);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.6556
0.05 0.6722
0.15 0.6181
0.25 0.5882
0.35 0.7292
0.45 0.6708
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.550153303573482
0.05 0.592011575659962
0.15 0.608455606952846
0.25 0.626822029377959
0.35 0.592395101463176
0.45 0.610777800116585
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.647226696426518
0.05 0.647288424340038
0.15 0.657264393047154
0.25 0.696397970622041
0.35 0.692184898536824
0.45 0.686602199883415
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.59869
0.05 0.61965
0.15 0.63286
0.25 0.66161
0.35 0.64229
0.45 0.64869
};
\end{axis}

\end{tikzpicture}

==> fig/sigmas/COIL-20_loss.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0.495530243349944, ymax=0.994264889651166,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.522549471173054)
--(axis cs:0.01,0.537110528826947);

\path [draw=blue, semithick] (axis cs:0.05,0.523137660648186)
--(axis cs:0.05,0.532202339351814);

\path [draw=blue, semithick] (axis cs:0.15,0.561697023761416)
--(axis cs:0.15,0.575542976238584);

\path [draw=blue, semithick] (axis cs:0.25,0.665130116466408)
--(axis cs:0.25,0.690029883533592);

\path [draw=blue, semithick] (axis cs:0.35,0.822895409877498)
--(axis cs:0.35,0.856624590122502);

\path [draw=blue, semithick] (axis cs:0.45,0.96050486699889)
--(axis cs:0.45,0.97159513300111);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.5212
0.05 0.5182
0.15 0.5553
0.25 0.6632
0.35 0.817
0.45 0.9589
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.522549471173054
0.05 0.523137660648186
0.15 0.561697023761416
0.25 0.665130116466408
0.35 0.822895409877498
0.45 0.96050486699889
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.537110528826947
0.05 0.532202339351814
0.15 0.575542976238584
0.25 0.690029883533592
0.35 0.856624590122502
0.45 0.97159513300111
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.52983
0.05 0.52767
0.15 0.56862
0.25 0.67758
0.35 0.83976
0.45 0.96605
};
\end{axis}

\end{tikzpicture}

==> fig/sigmas/MNIST_acc.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.56107613747872)
--(axis cs:0.01,0.729363862521279);

\path [draw=blue, semithick] (axis cs:0.05,0.567864337814611)
--(axis cs:0.05,0.711895662185389);

\path [draw=blue, semithick] (axis cs:0.15,0.655436557144194)
--(axis cs:0.15,0.759423442855806);

\path [draw=blue, semithick] (axis cs:0.25,0.614868403974655)
--(axis cs:0.25,0.757411596025345);

\path [draw=blue, semithick] (axis cs:0.35,0.596986409695011)
--(axis cs:0.35,0.761293590304989);

\path [draw=blue, semithick] (axis cs:0.45,0.585528458307309)
--(axis cs:0.45,0.782391541692691);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.8091
0.05 0.6878
0.15 0.805
0.25 0.8551
0.35 0.7237
0.45 0.8363
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.56107613747872
0.05 0.567864337814611
0.15 0.655436557144194
0.25 0.614868403974655
0.35 0.596986409695011
0.45 0.585528458307309
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.729363862521279
0.05 0.711895662185389
0.15 0.759423442855806
0.25 0.757411596025345
0.35 0.761293590304989
0.45 0.782391541692691
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.64522
0.05 0.63988
0.15 0.70743
0.25 0.68614
0.35 0.67914
0.45 0.68396
};
\end{axis}

\end{tikzpicture}

==> fig/sigmas/MNIST_loss.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0.457301968116433, ymax=0.892858669554904,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.477510813707414)
--(axis cs:0.01,0.484269186292586);

\path [draw=blue, semithick] (axis cs:0.05,0.482438707256721)
--(axis cs:0.05,0.487081292743279);

\path [draw=blue, semithick] (axis cs:0.15,0.516229660505685)
--(axis cs:0.15,0.525950339494315);

\path [draw=blue, semithick] (axis cs:0.25,0.587913725820204)
--(axis cs:0.25,0.612146274179796);

\path [draw=blue, semithick] (axis cs:0.35,0.725522811977604)
--(axis cs:0.35,0.758237188022395);

\path [draw=blue, semithick] (axis cs:0.45,0.831659362328662)
--(axis cs:0.45,0.873060637671338);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.4771
0.05 0.4813
0.15 0.5137
0.25 0.5816
0.35 0.7197
0.45 0.8215
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.477510813707414
0.05 0.482438707256721
0.15 0.516229660505685
0.25 0.587913725820204
0.35 0.725522811977604
0.45 0.831659362328662
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.484269186292586
0.05 0.487081292743279
0.15 0.525950339494315
0.25 0.612146274179796
0.35 0.758237188022395
0.45 0.873060637671338
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.48089
0.05 0.48476
0.15 0.52109
0.25 0.60003
0.35 0.74188
0.45 0.85236
};
\end{axis}

\end{tikzpicture}

==> fig/sigmas/USPS_acc.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend cell align={left},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.646783914785531)
--(axis cs:0.01,0.725456085214469);

\path [draw=blue, semithick] (axis cs:0.05,0.650807060418991)
--(axis cs:0.05,0.711532939581009);

\path [draw=blue, semithick] (axis cs:0.15,0.652994720062493)
--(axis cs:0.15,0.791865279937507);

\path [draw=blue, semithick] (axis cs:0.25,0.631461618457322)
--(axis cs:0.25,0.739958381542678);

\path [draw=blue, semithick] (axis cs:0.35,0.623732210885296)
--(axis cs:0.35,0.757567789114704);

\path [draw=blue, semithick] (axis cs:0.45,0.671486149272512)
--(axis cs:0.45,0.777573850727488);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.6234
0.05 0.6754
0.15 0.7034
0.25 0.7512
0.35 0.7225
0.45 0.8233
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.646783914785531
0.05 0.650807060418991
0.15 0.652994720062493
0.25 0.631461618457322
0.35 0.623732210885296
0.45 0.671486149272512
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.725456085214469
0.05 0.711532939581009
0.15 0.791865279937507
0.25 0.739958381542678
0.35 0.757567789114704
0.45 0.777573850727488
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.68612
0.05 0.68117
0.15 0.72243
0.25 0.68571
0.35 0.69065
0.45 0.72453
};
\end{axis}

\end{tikzpicture}

==> fig/sigmas/USPS_loss.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={\( \tilde\sigma \)},
xmin=-0.012, xmax=0.472,
ymin=0.457483044277802, ymax=0.869256070166151,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend entries={{Best},{Mean \( \pm \) Sd.}},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\path [draw=blue, semithick] (axis cs:0.01,0.477178098002146)
--(axis cs:0.01,0.485381901997854);

\path [draw=blue, semithick] (axis cs:0.05,0.482095004456332)
--(axis cs:0.05,0.487704995543668);

\path [draw=blue, semithick] (axis cs:0.15,0.51319676515246)
--(axis cs:0.15,0.52346323484754);

\path [draw=blue, semithick] (axis cs:0.25,0.582978966215635)
--(axis cs:0.25,0.604261033784365);

\path [draw=blue, semithick] (axis cs:0.35,0.711891336460705)
--(axis cs:0.35,0.735908663539295);

\path [draw=blue, semithick] (axis cs:0.45,0.837440885556047)
--(axis cs:0.45,0.850539114443953);

\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.4762
0.05 0.4799
0.15 0.5092
0.25 0.5831
0.35 0.7084
0.45 0.8267
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.477178098002146
0.05 0.482095004456332
0.15 0.51319676515246
0.25 0.582978966215635
0.35 0.711891336460705
0.45 0.837440885556047
};
\addplot [semithick, blue, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.01 0.485381901997854
0.05 0.487704995543668
0.15 0.52346323484754
0.25 0.604261033784365
0.35 0.735908663539295
0.45 0.850539114443953
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.01 0.48128
0.05 0.4849
0.15 0.51833
0.25 0.59362
0.35 0.7239
0.45 0.84399
};
\end{axis}

\end{tikzpicture}

==> fig/tensor/grassmannDist.tex <==
%!TEX root = main.tex


% the bottom left border of the surface
\path[name path=border1] (0,0) to[out=-10,in=150] (6,-2);
% the upper right border of the surface
\path[name path=border2] (12,1) to[out=150,in=-10] (5.5,3.2);
% a path for a line crossing both borders
\path[name path=redline] (0,-0.4) -- (12,1.5);
% intersections between the borders and the lines
% \path[name intersections={of=border1 and redline,by={a}}];
% \path[name intersections={of=border2 and redline,by={b}}];


% we draw the surface
\shade[left color=gray!10,right color=gray!80]
  (0,0) to[out=-10,in=150] (6,-2) -- (12,1) to[out=150,in=-10] (5.5,3.7) -- cycle;

\path (3,0) coordinate (x) -- (9,1) coordinate (y);


% we draw the dashed line on the surface
\draw[thick, <->] (x) .. controls (6,1.2) and (7,1.1) .. (y);

\path (x) -- (y) node [midway, rotate=10, yshift=0.7cm] {\scriptsize \( d_{\cl G(D_m, D_{-m})} (\mat X^{<m>}, \mat Y^{<m>}) \)};

\node[rotate=27] at (6.9,-1.2) {\( \cl G(D_m, D_{-m}) \)};

\draw [fill=red] (x) circle (0.05cm) node [above] {\( (\mat V_X^{<m>})\T \)};
\draw [fill=red] (y) circle (0.05cm) node [above] {\( (\mat V_Y^{<m>})\T \)};


==> fig/tensor/matricization.tex <==
%!TEX root = main.tex
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{5}
\pgfmathsetmacro{\cubez}{3}
\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}, fill=lightgray]
  (0,0.5,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
  (o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
  (o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
\path [every edge/.append style={draw=black, |-|}]
  (b) +(0,-5pt) coordinate (b1) edge ["\( D_2 \)"'] (b1 -| c)
  (b) +(-5pt,0) coordinate (b2) edge ["\( D_1 \)"] (b2 |- a)
  (c) +(3.5pt,-3.5pt) coordinate (c2) edge ["\( D_3 \)"'] ([xshift=3.5pt,yshift=-3.5pt]e)
  ;

\draw (5,0) rectangle ++(6, 2) node [midway] {\( \mat X^{<1>} \)};
\draw (5,-2.5) rectangle ++(7, 1.5) node [midway] {\( \mat X^{<2>} \)};
\draw (5,-4.5) rectangle ++(8, 1) node [midway] {\( \mat X^{<3>} \)};

\draw [|-|] (5,-.2) -- ++ (6, 0) node [midway,below] {\(D_{-1} = D_2 \cdot D_3 \)};
\draw [|-|] (4.8,0) -- ++ (0, 2) node [midway,left] {\( D_1 \)};

\draw [|-|] (5,-2.7) -- ++ (7, 0) node [midway,below] {\( D_{-2} = D_1 \cdot D_3 \)};
\draw [|-|] (4.8,-2.5) -- ++ (0, 1.5) node [midway,left] {\( D_2 \)};

\draw [|-|] (5,-4.7) -- ++ (8, 0) node [midway,below] {\( D_{-3} = D_1 \cdot D_2 \)};
\draw [|-|] (4.8,-4.5) -- ++ (0, 1) node [midway,left] {\( D_3 \)};

\draw [decorate,decoration={brace,amplitude=10pt},thick] (3.5,-4.7) --++ (0,6.7);

\path [<->] (d) -- (b) node [midway] {\large \( \mat X \)} ;

\draw [|->, thick] (1.8,-1.35) --++ (1,0);


==> fig/tensor/model.tex <==
%!TEX root = main.tex

\begin{tikzpicture}[scale=0.93]
	% \draw[use as bounding box, transparent] (-1.8,-1.8) rectangle (17.2, 3.2);
	% Define the macro.
	% 1st argument: Height and width of the layer rectangle slice.
	% 2nd argument: Depth of the layer slice
	% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
	% 4th argument: Options for filldraw.
	% 5th argument: Text to be placed below this layer.
	% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
  \newcommand{\networkLayer}[6]{
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{0.02}
    \def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
    \def\t{#3} % X offset for current layer.
    \def\d{#4} % Y offset for current layer.

    % Draw the layer body.
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
    \draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d); % front plane
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
    \draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
    \draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d);

    % Recolor visible surfaces
    \filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
    \filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

    % Colored slice.
    \ifthenelse {\equal{#5} {}}
    {} % Do not draw colored slice if #4 is blank.
    {\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
  }

  % CNN
  \networkLayer{2.0}{0.4}{0.0}{0.0}{color=lightgray}{{\scriptsize Conv}}
  \networkLayer{2.0}{0.4}{0.8}{0.0}{color=lightgray}{{\scriptsize Conv}}
  \networkLayer{1.5}{0.4}{1.6}{0.0}{color=lightgray}{{\scriptsize Pool}}

  \networkLayer{2.0}{0.4}{4.0}{0.0}{color=lightgray}{{\scriptsize Conv}}
  \networkLayer{2.0}{0.4}{4.8}{0.0}{color=lightgray}{{\scriptsize Conv}}
  \networkLayer{1.5}{0.4}{5.6}{0.0}{color=lightgray}{{\scriptsize Pool}}

  % Arrows to kernel funcs
  \def\YNode#1#2{\scriptsize \minitable{c}{\( \mat #1^{#2}_1 \) \\ \( \vdots \) \\ \( \mat #1^{#2}_n \)}}
  \draw [->, rounded corners] (1.8,0.5) --++ (0.5,0) --++ (0, -2) node [midway,xshift=.3cm] {\YNode{Y}{1}} coordinate (k1in);
  \draw [->, rounded corners] (1.8,0.5) --++ (1.3,0);

  \draw [->, rounded corners] (5.8,0.5) --++ (0.5,0) --++ (0, -2) node [midway,xshift=.3cm] {\YNode{Y}{2}} coordinate (k2in);
  \draw [->, rounded corners] (5.8,0.5) --++ (2,0) coordinate (fcIn);

  % Kernel funcs
  \draw [rounded corners,fill=orange!40] ($(k1in)+(-1,-.1)$) rectangle ++(2, -.8) node (k1) [midway] {\( k^\text{tensor}_{\sigma_1} (\cdot, \cdot) \)};
  \draw [rounded corners,fill=orange!40] ($(k2in)+(-1,-.1)$) rectangle ++(2, -.8) node (k2) [midway] {\( k^\text{tensor}_{\sigma_2} (\cdot, \cdot) \)};

  % Arrows to co-losses
  \draw [->] ($(k1)+(0, -.5)$) --++ (0, -1) coordinate (l1in) node [midway, right] {\( \mat K^1 \)};
  \draw [->] ($(k2)+(0, -.5)$) --++ (0, -1) coordinate (l2in) node [midway, right] {\( \mat K^2 \)};

  % co-losses
  \draw [rounded corners,fill=red!40] ($(l1in)+(-1,-.1)$) rectangle ++(2, -.8) node (k1) [midway] {\( \cl L_\text{co}^1 \)};
  \draw [rounded corners,fill=red!40] ($(l2in)+(-1,-.1)$) rectangle ++(2, -.8) node (k2) [midway] {\( \cl L_\text{co}^2 \)};

  % FC-layer
  \draw [rounded corners, fill=blue!40] ($(fcIn)+(.1,-1.5)$) coordinate (fc) rectangle ++(1, 3) node [near start, xshift=0.25cm, yshift=-1cm] {\scriptsize FC};
  \draw ($(fcIn)+(.6,1)$) circle (.45cm);
  \draw ($(fcIn)+(.6,0)$) circle (.45cm) coordinate (fcCent);
  \draw ($(fcIn)+(.6,-1)$) circle (.45cm);

  % Arrows to hidden kernel
  \draw [->, rounded corners] ($(fcCent)+(0.55, 0)$) --++ (0.5,0) --++ (0, -2) node [midway, xshift=.3cm] {\YNode{z}{}} coordinate (k3in);
  \draw [->, rounded corners] ($(fcCent)+(0.55, 0)$) --++ (1.3,0) coordinate (AIn);

  % Hidden kernel func
  \draw [rounded corners,fill=orange!40] ($(k3in)+(-1,-.1)$) rectangle ++(2, -.8) node (k3) [midway] {\( k_{\sigma_3} (\cdot, \cdot) \)};

  % Arrow to L1
  \draw [->] ($(k3)+(0, -.5)$) --++ (0, -1) coordinate (l3in) node [midway, right] {\( \mat K \)};

  % L1
  \draw [rounded corners,fill=red!40] ($(l3in)+(-1,-.1)$) rectangle ++(2, -.8) node (k1) [midway] {\( \cl L_1 \)};

  % Out-layer
  \draw [rounded corners, fill=blue!40] ($(AIn)+(.1,-1.5)$) coordinate (A) rectangle ++(1, 3) node [near start, xshift=0.25cm, yshift=-1cm] {\scriptsize Out};
  \draw ($(AIn)+(.6,1)$) circle (.45cm);
  \draw ($(AIn)+(.6,0)$) circle (.45cm) coordinate (fcCent);
  \draw ($(AIn)+(.6,-1)$) circle (.45cm);

  % Arrows from Out-layer
  \draw [->, rounded corners] ($(AIn)+(1.2,0)$) --++ (1,0) --++ (0, -4) coordinate (l23in);

  % L2 + L3
  \draw [rounded corners,fill=red!40] ($(l23in)+(-1,-.1)$) rectangle ++(2, -.8) node (k1) [midway] {\( \cl L_2 + \cl L_3 \)};

  % Loss summation
  \node at ($(l1in)+(-2.5,-.5)$) {\( \cl L ~ = \) };

  \node at ($(l1in)+(-1.3,-.5)$) (pOpen) {\( \lambda \) \Big(} ;
  \node at ($(l2in)+(1.2,-.5)$) (pClose) {\Big)};

  \path (pOpen) -- (pClose) node [midway] {\( + \)};

  \path ($(l2in)+(0,-.5)$) -- ($(l3in)+(0,-.5)$) node [midway] {\( + \)};
  \path ($(l3in)+(0,-.5)$) -- ($(l23in)+(0,-.5)$) node [midway] {\( + \)};

  % U-Arrow to all losses
  \draw [-, rounded corners] ($(AIn)+(1.2,0)$) --++ (3,0) node [midway,above] {\scriptsize \( \vec u_1, \dots, \vec u_n \)} --++ (0, -4) coordinate (Ustop);
  \draw [->, rounded corners] (Ustop) --++ (0,-1.5) -| ($(l23in)+(0,-1)$);
  \draw [->, rounded corners] (Ustop) --++ (0,-1.5) -| ($(l1in)+(0,-1)$);
  \draw [->, rounded corners] (Ustop) --++ (0,-1.5) -| ($(l2in)+(0,-1)$);
  \draw [->, rounded corners] (Ustop) --++ (0,-1.5) -| ($(l3in)+(0,-1)$);

  % Dashed box
  \draw [densely dashed, rounded corners, fill=gray, fill opacity=0.25] ($(k1in)+(-1.7,.2)$) rectangle ++(7.0,-3.5);

\end{tikzpicture}

